Modern Portfolio Theory in the Crypto-Wilderness

Modern Portfolio Theory (MPT) prescribes how to maximise the return of an asset portfolio for a given level of risk. The optimal trade-off between return and variance defines the efficient frontier. Whether actual cryptoasset portfolios approximate this prescription and whether proximity to the frontier translates into realised performance remain difficult to test at large scale in traditional markets due to their opaque nature and the inaccessibility of data. As we show, public blockchains make these questions measurable: every token transfer is recorded, thus enabling complete portfolio reconstruction for every account at any point in time. We leverage this transparency to reconstruct cryptoasset portfolios for over 116M Ethereum accounts across the full chain history (2015-2025), measure their distance to the constrained efficient frontier, and quantify how deviations translate into realised performance. Here we show that market entry timing, not allocation choice, is the dominant predictor of realised cryptoasset returns. On-chain wealth is highly concentrated and portfolios are pervasively under-diversified, with single-asset holdings accounting for 83.35% of accounts. Two-asset portfolios sit closest to the efficient frontier defined by their held assets, a proximity that reflects the narrowness of their opportunity set rather than deliberate optimisation. Passive market-capitalisation weighting outperforms every MPT optimisation strategy in median realised return, and entry month alone explains 70-79% of the variance in returns, far exceeding the contribution of allocation choice. Mean-variance optimisation therefore appears neither descriptive of observed behaviour nor prescriptively useful in the cryptoasset domain, even if MPT retains its value as a normative benchmark.

==> figures/tikz_approach.tex <==
\begin{tikzpicture}[
  arr/.style={-{Stealth[length=2.5mm]}, thick},
  xscale=1.3, yscale=0.75,
]

\fill[gray!8]
    (1.3, 0.8) .. controls (2.0, 4.5) .. (6.0, 5.5)
    -- (6.5, 5.5) -- (6.5, 0.2) -- (1.3, 0.2) -- cycle;

\draw[blue!65!black, very thick]
    (1.3, 0.8) .. controls (2.0, 4.5) .. (6.0, 5.5);

\draw[arr] (-0.5, 0) -- (7.0, 0)
    node[right, font=\small] {$\sigma$ (standard deviation)};
\draw[arr] (-0.5, -0.1) -- (-0.5, 6.2)
    node[above, font=\small] {$\mu$ (expected return)};

\draw[thick] (-0.58, 3.0) -- (-0.42, 3.0);
\node[font=\scriptsize, anchor=east] at (-0.6, 3.0) {$r_f$};

\draw[gray!80, thin, dotted] (-0.5, 3.0) -- (4.2, 5.13);

\fill[brown!80!black] (5.0, 1.80) ellipse [x radius=1.92pt, y radius=3.33pt];
\node[font=\scriptsize\bfseries, text=brown!80!black, anchor=south west]
    at (5.1, 1.85) {$w_{(0)}$};

\fill[blue!65!black] (1.49, 1.80) ellipse [x radius=1.92pt, y radius=3.33pt];
\node[font=\scriptsize, text=blue!65!black, anchor=south east, align=right]
    at (1.49, 1.70) {Minimum-Variance\\$w_{(\text{MinVar})}$};

\fill[blue!65!black] (3.18, 4.67) ellipse [x radius=1.92pt, y radius=3.33pt];
\node[font=\scriptsize, text=blue!65!black, anchor=south east, align=right]
    at (3.13, 4.72) {Maximum-Sharpe\\$w_{(\text{MaxSR})}$};

\fill[blue!65!black] (5.0, 5.25) ellipse [x radius=1.92pt, y radius=3.33pt];
\node[font=\scriptsize, text=blue!65!black, anchor=south east, align=right]
    at (4.95, 5.34) {Maximum-Return\\$w_{(\text{MaxRet})}$};

\draw[gray!80, thin, dashed] (1.49, 1.80) -- (5.0, 1.80);

\draw[red!65!black, very thick, dashed, -{Stealth[length=2.5mm]}]
    (5.0, 1.95) -- (5.0, 5.10);
\node[font=\scriptsize\bfseries, text=red!65!black, anchor=east]
    at (4.90, 3.50) {$d_s$};

\fill[teal!70!black, opacity=0.15]
    (5.0, 5.41) -- (5.15, 5.70) -- (5.30, 5.55) -- (5.45, 6.00)
    -- (5.60, 5.80) -- (5.75, 6.25) -- (5.90, 6.10) -- (6.10, 6.70)
    -- (6.10, 5.41) -- cycle;
\draw[teal!70!black, thick, -{Stealth[length=2.5mm]}]
    (5.0, 5.41) -- (5.15, 5.70) -- (5.30, 5.55) -- (5.45, 6.00)
    -- (5.60, 5.80) -- (5.75, 6.25) -- (5.90, 6.10) -- (6.10, 6.70);
\node[font=\small\bfseries, text=teal!70!black, anchor=west]
    at (6.15, 6.70) {\$\,?};

\draw[gray!30] (-0.5, -0.6) -- (7.2, -0.6);

\draw[blue!65!black, very thick] (0.0, -1.0) -- (0.5, -1.0);
\node[font=\scriptsize, anchor=west] at (0.6, -1.0) {Efficient frontier};

\draw[red!65!black, thick, dashed, -{Stealth[length=2mm]}] (3.0, -1.0) -- (3.5, -1.0);
\node[font=\scriptsize, anchor=west] at (3.6, -1.0) {$d_s$~distance};

\fill[brown!80!black] (0.25, -1.5) ellipse [x radius=1.69pt, y radius=2.93pt];
\node[font=\scriptsize, anchor=west] at (0.6, -1.5) {Actual portfolio $w_{(0)}$};

\fill[blue!65!black] (3.25, -1.5) ellipse [x radius=1.69pt, y radius=2.93pt];
\node[font=\scriptsize, anchor=west] at (3.6, -1.5) {MPT optimum};

\draw[gray!80, thin, dotted] (5.95, -1.5) -- (6.15, -1.5);
\node[font=\scriptsize, anchor=west] at (6.4, -1.5) {$r_f$ (risk-free return) -- tangency};

\fill[teal!70!black, opacity=0.15] (5.8, -1.15) -- (5.95, -1.0) -- (6.05, -1.1) -- (6.15, -0.95) -- (6.3, -1.02) -- (6.3, -1.25) -- cycle;
\draw[teal!70!black, thick, -{Stealth[length=1.5mm]}] (5.8, -1.15) -- (5.95, -1.0) -- (6.05, -1.1) -- (6.15, -0.95) -- (6.3, -1.02);
\node[font=\scriptsize, anchor=west] at (6.4, -1.0) {Realised returns};

\end{tikzpicture}


==> figures/tikz_cleaning_pipeline.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

\pgfmathsetmacro{\sy}{2.1/5394}

\pgfmathsetmacro{\hS}{5394*\sy}
\pgfmathsetmacro{\hA}{5359*\sy}
\pgfmathsetmacro{\hB}{5006*\sy}
\pgfmathsetmacro{\hC}{4832*\sy}
\pgfmathsetmacro{\hD}{4812*\sy}
\pgfmathsetmacro{\hE}{4562*\sy}

\def\xA{0}     \def\xB{2.5}   \def\xC{5.0}
\def\xD{7.5}   \def\xE{10.0}  \def\xF{12.5}

\def\bw{0.14}

\definecolor{cFlow1}{HTML}{B0B0B0}
\definecolor{cFlow2}{HTML}{9DB89A}
\definecolor{cFlow3}{HTML}{8AC085}
\definecolor{cFlow4}{HTML}{70C870}
\definecolor{cFlow5}{HTML}{50D050}
\definecolor{cDrop}{HTML}{A84040}
\definecolor{cBar1}{HTML}{808080}
\definecolor{cBar2}{HTML}{6B8B68}
\definecolor{cBar3}{HTML}{559055}
\definecolor{cBar4}{HTML}{409540}
\definecolor{cBar5}{HTML}{2B9B2B}
\definecolor{cBarF}{HTML}{208020}

\fill[cFlow1] (\xA+\bw,0) rectangle (\xB-\bw,\hA);
\fill[cFlow2] (\xB+\bw,0) rectangle (\xC-\bw,\hB);
\fill[cFlow3] (\xC+\bw,0) rectangle (\xD-\bw,\hC);
\fill[cFlow4] (\xD+\bw,0) rectangle (\xE-\bw,\hD);
\fill[cFlow5] (\xE+\bw,0) rectangle (\xF-\bw,\hE);

\def\dyA{3.4}  \def\dyB{3.1}  \def\dyC{2.8}  \def\dyD{2.5}  \def\dyE{2.2}
\def\dxoff{0.7}

\pgfmathsetmacro{\dxA}{\xA+\dxoff}
\fill[cDrop, opacity=0.4, draw=cDrop, draw opacity=0.6, line width=0.4pt]
  (\xA+\bw, \hA)
  .. controls (\xA+\bw+0.25, \hA) and (\dxA-0.25, \dyA) ..
  (\dxA, \dyA)
  -- (\dxA, \dyA+0.04)
  .. controls (\dxA-0.25, \dyA+0.04) and (\xA+\bw+0.25, \hS) ..
  (\xA+\bw, \hS) -- cycle;
\fill[cDrop] (\dxA-0.04,\dyA-0.04) rectangle (\dxA+0.04,\dyA+0.08);

\pgfmathsetmacro{\dxB}{\xB+\dxoff}
\fill[cDrop, opacity=0.4, draw=cDrop, draw opacity=0.6, line width=0.4pt]
  (\xB+\bw, \hB)
  .. controls (\xB+\bw+0.25, \hB) and (\dxB-0.25, \dyB) ..
  (\dxB, \dyB)
  -- (\dxB, \dyB+0.08)
  .. controls (\dxB-0.25, \dyB+0.08) and (\xB+\bw+0.25, \hA) ..
  (\xB+\bw, \hA) -- cycle;
\fill[cDrop] (\dxB-0.08,\dyB-0.06) rectangle (\dxB+0.08,\dyB+0.14);

\pgfmathsetmacro{\dxC}{\xC+\dxoff}
\fill[cDrop, opacity=0.4, draw=cDrop, draw opacity=0.6, line width=0.4pt]
  (\xC+\bw, \hC)
  .. controls (\xC+\bw+0.25, \hC) and (\dxC-0.25, \dyC) ..
  (\dxC, \dyC)
  -- (\dxC, \dyC+0.06)
  .. controls (\dxC-0.25, \dyC+0.06) and (\xC+\bw+0.25, \hB) ..
  (\xC+\bw, \hB) -- cycle;
\fill[cDrop] (\dxC-0.06,\dyC-0.05) rectangle (\dxC+0.06,\dyC+0.11);

\pgfmathsetmacro{\dxD}{\xD+\dxoff}
\fill[cDrop, opacity=0.4, draw=cDrop, draw opacity=0.6, line width=0.4pt]
  (\xD+\bw, \hD)
  .. controls (\xD+\bw+0.25, \hD) and (\dxD-0.25, \dyD) ..
  (\dxD, \dyD)
  -- (\dxD, \dyD+0.04)
  .. controls (\dxD-0.25, \dyD+0.04) and (\xD+\bw+0.25, \hC) ..
  (\xD+\bw, \hC) -- cycle;
\fill[cDrop] (\dxD-0.04,\dyD-0.04) rectangle (\dxD+0.04,\dyD+0.08);

\pgfmathsetmacro{\dxE}{\xE+\dxoff}
\fill[cDrop, opacity=0.4, draw=cDrop, draw opacity=0.6, line width=0.4pt]
  (\xE+\bw, \hE)
  .. controls (\xE+\bw+0.25, \hE) and (\dxE-0.25, \dyE) ..
  (\dxE, \dyE)
  -- (\dxE, \dyE+0.06)
  .. controls (\dxE-0.25, \dyE+0.06) and (\xE+\bw+0.25, \hD) ..
  (\xE+\bw, \hD) -- cycle;
\fill[cDrop] (\dxE-0.06,\dyE-0.05) rectangle (\dxE+0.06,\dyE+0.11);

\fill[cBar1] (\xA-\bw,0) rectangle (\xA+\bw,\hS);
\fill[cBar2] (\xB-\bw,0) rectangle (\xB+\bw,\hA);
\fill[cBar3] (\xC-\bw,0) rectangle (\xC+\bw,\hB);
\fill[cBar4] (\xD-\bw,0) rectangle (\xD+\bw,\hC);
\fill[cBar5] (\xE-\bw,0) rectangle (\xE+\bw,\hD);
\fill[cBarF] (\xF-\bw,0) rectangle (\xF+\bw,\hE);

\pgfmathsetmacro{\yLbl}{\hE*0.5}

\node[left, align=center, font=\scriptsize]
  at (\xA-\bw-0.15, \yLbl)
  {Start:\\\num{5394}\\Tokens};

\node[align=center, font=\scriptsize,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at ({(\xA+\bw+\xB-\bw)/2}, \yLbl)
  {Step~1:\\ERC-20~$\checkmark$\\\num{5359}};

\node[align=center, font=\scriptsize,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at ({(\xB+\bw+\xC-\bw)/2}, \yLbl)
  {Step~2:\\Price data~$\checkmark$\\\num{5006}};

\node[align=center, font=\scriptsize,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at ({(\xC+\bw+\xD-\bw)/2}, \yLbl)
  {Step~3:\\Volume~$\checkmark$\\\num{4832}};

\node[align=center, font=\scriptsize,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at ({(\xD+\bw+\xE-\bw)/2}, \yLbl)
  {Step~4:\\Supply \& mcap~$\checkmark$\\\num{4812}};

\node[align=center, font=\scriptsize,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at ({(\xE+\bw+\xF-\bw)/2}, \yLbl)
  {Step~5:\\Validation~$\checkmark$\\\num{4562}};

\node[right, align=center, font=\scriptsize\bfseries,
      fill=white, fill opacity=0.7, text opacity=1,
      rounded corners=2pt, inner sep=3pt]
  at (\xF+\bw+0.15, \yLbl)
  {Final:\\\textbf{4562}\\Tokens};

\node[right, font=\scriptsize] at (\dxA+0.06, \dyA+0.02)
  {non-compliant\quad(\ding{55}\,35)};
\node[right, font=\scriptsize] at (\dxB+0.10, \dyB+0.04)
  {insufficient pricing\quad(\ding{55}\,318)};
\node[right, font=\scriptsize] at (\dxC+0.08, \dyC+0.03)
  {negligible volume\quad(\ding{55}\,174)};
\node[right, font=\scriptsize] at (\dxD+0.06, \dyD+0.02)
  {invalid supply/mcap\quad(\ding{55}\,55)};
\node[right, font=\scriptsize] at (\dxE+0.08, \dyE+0.03)
  {inconsistent balance\quad(\ding{55}\,250)};

\end{tikzpicture}


==> figures/tikz_reconstruction_pipeline.tex <==
\begin{tikzpicture}[
    xscale=0.75,
    arr/.style={-{Stealth[length=2.5mm]}, thick},
    arrA/.style={arr, brown!70!black},
    arrB/.style={arr, blue!70!black},
    flowarr/.style={-{Stealth[length=3mm]}, very thick, gray!50},
    transferlabel/.style={font=\footnotesize, inner sep=1.5pt},
    deltabox/.style={draw, minimum width=0.9cm, minimum height=0.4cm,
                     align=center, font=\small, rounded corners=1.5pt},
    deltaboxA/.style={deltabox, brown!70!black, fill=brown!8},
    deltaboxB/.style={deltabox, blue!70!black, fill=blue!5},
    balbox/.style={draw, minimum width=1.0cm, minimum height=0.4cm,
                   text width=0.85cm, align=right, font=\small, fill=white,
                   inner sep=2pt},
    balboxA/.style={balbox, draw=brown!70!black, text=brown!70!black},
    balboxB/.style={balbox, draw=blue!70!black, text=blue!70!black},
    stepbox/.style={draw, rounded corners=3pt, minimum width=1.2cm,
                    minimum height=0.5cm, font=\normalsize\bfseries, align=center},
    smalltransfer/.style={draw, minimum width=0.6cm, minimum height=0.35cm,
                          align=center, font=\footnotesize, rounded corners=1.5pt},
    smalltransferA/.style={smalltransfer, brown!70!black, fill=brown!8},
    smalltransferB/.style={smalltransfer, blue!70!black, fill=blue!5},
    dotnode/.style={circle, fill=gray!40, inner sep=1.5pt},
]

\fill[gray!5, rounded corners=5pt] (-4.7, 1.8) rectangle (-0.1, -6.6);
\node[stepbox, fill=gray!12, draw=gray!50, text=gray!60!black]
    at (-2.4, 1.5) {Step 1: Token-level};

\draw[black, thick, -{Stealth[length=2.5mm]}] (-2.4, 0.15) -- node[fill=white, font=\footnotesize, inner sep=2pt] {\textit{MapReduce}} (-2.4, -1.1);

\node[font=\scriptsize, text=gray!50!black, anchor=south, align=center] at (-2.4, 0.5)
    {\textit{Transfer events} \\ \textit{across all accounts}};

\node[font=\footnotesize, text=gray!60] at (-3.6, -1.25) {\textit{From}};
\node[font=\footnotesize, text=gray!60] at (-1.2, -1.25) {\textit{To}};

\node[dotnode, label={[font=\tiny]below:A}] (f1) at (-3.4, -1.7) {};
\node[smalltransferA] (t1) at (-2.4, -1.7) {100 \textsc{x}};
\node[dotnode, label={[font=\tiny]below:B}] (to1) at (-1.4, -1.7) {};
\draw[brown!50, thick] (f1) -- (t1);
\draw[brown!50, thick] (t1) -- (to1);

\node[dotnode, label={[font=\tiny]below:B}] (f2) at (-3.4, -2.7) {};
\node[smalltransferA] (t2) at (-2.4, -2.7) {50 \textsc{x}};
\node[dotnode, label={[font=\tiny]below:C}] (to2) at (-1.4, -2.7) {};
\draw[brown!50, thick] (f2) -- (t2);
\draw[brown!50, thick] (t2) -- (to2);

\node[dotnode, label={[font=\tiny]below:C}] (f3) at (-3.4, -3.7) {};
\node[smalltransferB] (t3) at (-2.4, -3.7) {200 \textsc{y}};
\node[dotnode, label={[font=\tiny]below:A}] (to3) at (-1.4, -3.7) {};
\draw[blue!40, thick] (f3) -- (t3);
\draw[blue!40, thick] (t3) -- (to3);

\node[dotnode, label={[font=\tiny]below:A}] (f4) at (-3.4, -4.7) {};
\node[smalltransferA] (t4) at (-2.4, -4.7) {30 \textsc{x}};
\node[dotnode, label={[font=\tiny]below:C}] (to4) at (-1.4, -4.7) {};
\draw[brown!50, thick] (f4) -- (t4);
\draw[brown!50, thick] (t4) -- (to4);

\draw[flowarr] (-0.5, -1.5) -- (1.0, -1.5);

\fill[gray!5, rounded corners=5pt] (1.6, 1.8) rectangle (14.0, -6.6);
\node[stepbox, fill=gray!12, draw=gray!50, text=gray!60!black]
    at (7.5, 1.5) {Step 2: Address-level Ledger};

\def\accA{0}
\def\accB{-2.4}
\def\accC{-4.8}

\def\xStart{1.6}
\def\tZero{2.4}
\def\tOneA{4.6}
\def\tOneMid{5.6}
\def\tOneB{6.6}
\def\tOneC{8.6}
\def\tTwoMid{9.6}
\def\tTwo{10.6}
\def\tEnd{12.6}
\def\xRight{13.6}

\draw[thick] (\xStart, \accA) -- (\xRight, \accA);
\node[font=\normalsize\bfseries, anchor=east] at (\xStart-0.15, \accA) {Alice};
\node[font=\scriptsize, anchor=east] at (\xStart-0.15, \accA-0.35) {(A)};

\draw[thick] (\xStart, \accB) -- (\xRight, \accB);
\node[font=\normalsize\bfseries, anchor=east] at (\xStart-0.15, \accB) {Bob};
\node[font=\scriptsize, anchor=east] at (\xStart-0.15, \accB-0.35) {(B)};

\draw[thick] (\xStart, \accC) -- (\xRight, \accC);
\node[font=\normalsize\bfseries, anchor=east] at (\xStart-0.15, \accC) {Carol};
\node[font=\scriptsize, anchor=east] at (\xStart-0.15, \accC-0.35) {(C)};

\fill[gray!12, rounded corners=2pt] (\tZero-0.85, \accA+0.8) rectangle (\tZero+0.85, \accC-0.8);
\fill[gray!12, rounded corners=2pt] (\tEnd-0.85, \accA+0.8) rectangle (\tEnd+0.85, \accC-0.8);

\foreach \x/\lab in {\tOneMid/{$t\!+\!1$}, \tTwoMid/{$t\!+\!2$}} {
    \draw[gray!40, dashed] (\x, \accA+0.8) -- (\x, \accC-0.8);
    \node[font=\scriptsize\bfseries, anchor=south] at (\x, \accA+0.8) {\lab};
}
\node[font=\scriptsize\bfseries, anchor=south] at (\tZero, \accA+0.8) {$t$};
\node[font=\scriptsize\bfseries, anchor=south] at (\tEnd, \accA+0.8) {$t\!+\!\Delta t$};

\node[balboxA, anchor=south] at (\tZero, \accA) {500 \textsc{x}};
\node[balboxB, anchor=north] at (\tZero, \accA) {0 \textsc{y}};

\node[balboxA, anchor=south] at (\tZero, \accB) {0 \textsc{x}};
\node[balboxB, anchor=north] at (\tZero, \accB) {0 \textsc{y}};

\node[balboxA, anchor=south] at (\tZero, \accC) {0 \textsc{x}};
\node[balboxB, anchor=north] at (\tZero, \accC) {300 \textsc{y}};

\node[deltaboxA] (t1s) at (\tOneA, \accA) {$-100$};
\node[deltaboxA] (t1r) at (\tOneA, \accB) {$+100$};
\draw[arrA] (t1s.south) -- node[transferlabel, right, text=brown!70!black] {100 \textsc{x}} (t1r.north);

\node[deltaboxA] (t2s) at (\tOneB, \accB) {$-50$};
\node[deltaboxA] (t2r) at (\tOneB, \accC) {$+50$};
\draw[arrA] (t2s.south) -- node[transferlabel, right, text=brown!70!black] {50 \textsc{x}} (t2r.north);

\node[deltaboxB] (t3s) at (\tOneC, \accC) {$-200$};
\node[deltaboxB] (t3r) at (\tOneC, \accA) {$+200$};
\draw[arrB] (t3s.north) -- node[transferlabel, right, pos=0.35, text=blue!70!black] {200 \textsc{y}} (t3r.south);

\node[deltaboxA] (t4s) at (\tTwo, \accA) {$-30$};
\node[deltaboxA] (t4r) at (\tTwo, \accC) {$+30$};
\draw[arrA] (t4s.south) -- node[transferlabel, right, pos=0.35, text=brown!70!black] {30 \textsc{x}} (t4r.north);

\node[balboxA, anchor=south] at (\tEnd, \accA) {370 \textsc{x}};
\node[balboxB, anchor=north] at (\tEnd, \accA) {200 \textsc{y}};

\node[balboxA, anchor=south] at (\tEnd, \accB) {50 \textsc{x}};
\node[balboxB, anchor=north] at (\tEnd, \accB) {0 \textsc{y}};

\node[balboxA, anchor=south] at (\tEnd, \accC) {80 \textsc{x}};
\node[balboxB, anchor=north] at (\tEnd, \accC) {100 \textsc{y}};

\draw[decorate, decoration={brace, mirror, amplitude=5pt}, thick, gray!60]
    (\tZero, \accC-1.0) -- (\tEnd, \accC-1.0)
    node[midway, below=6pt, font=\normalsize, text=gray!60!black] {$\Delta t$};

\fill[gray!5, rounded corners=5pt] (14.7, 1.8) rectangle (19.3, -6.6);
\node[stepbox, fill=gray!12, draw=gray!50, text=gray!60!black]
    at (17.0, 1.5) {Step 3: Portfolio-level};

\draw[flowarr] (14.1, -1.5) -- (15.3, -1.5);

\node[font=\footnotesize] at (17.0, \accA)
    {$w^{(A,\, t+\Delta t)} \propto P \begin{pmatrix} 370 \\ 200 \end{pmatrix}$};

\node[font=\footnotesize] at (17.0, \accB)
    {$w^{(B,\, t+\Delta t)} \propto P \begin{pmatrix} 50 \\ 0 \end{pmatrix}$};

\node[font=\footnotesize] at (17.0, \accC)
    {$w^{(C,\, t+\Delta t)} \propto P \begin{pmatrix} 80 \\ 100 \end{pmatrix}$};

\node[font=\scriptsize\bfseries, anchor=west] at (-4.2, -7.2) {Legend:};

\fill[brown!8, draw=brown!70!black, rounded corners=1.5pt] (-1.8, -7.05) rectangle (-1.3, -7.35);
\node[font=\footnotesize, anchor=west] at (-1.2, -7.2) {Token \textsc{x} (brown)};

\fill[blue!5, draw=blue!70!black, rounded corners=1.5pt] (2.9, -7.05) rectangle (3.4, -7.35);
\node[font=\footnotesize, anchor=west] at (3.5, -7.2) {Token \textsc{y} (blue)};

\node[font=\footnotesize, anchor=west] at (7.6, -7.2)
    {$t = (\text{block}, \text{log index})$};

\node[font=\footnotesize, anchor=west] at (12.0, -7.2)
    {$P$: diagonal USD price matrix at time $t\!+\!\Delta t$};

\end{tikzpicture}

